Movement- and Traffic-based User Identification in Commercial Virtual Reality Applications: Threats and Opportunities

With the unprecedented diffusion of virtual reality, the number of application scenarios is continuously growing. As commercial and gaming applications become pervasive, the need for the secure and convenient identification of users, often overlooked by the research in immersive media, is becoming more and more pressing. Networked scenarios such as Cloud gaming or cooperative virtual training and teleoperation require both a user-friendly and streamlined experience and user privacy and security. In this work, we investigate the possibility of identifying users from their movement patterns and data traffic traces while playing four commercial games, using a publicly available dataset. If, on the one hand, this paves the way for easy identification and automatic customization of the virtual reality content, it also represents a serious threat to users' privacy due to network analysis-based fingerprinting. Based on this, we analyze the threats and opportunities for virtual reality users' security and privacy.

==> figures/user_number.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{1,102,94}
\definecolor{limegreen018569}{RGB}{215,48,49}
\definecolor{teal1293165}{RGB}{69,117,180}
\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\begin{axis}[
width = \textwidth/2.2,
height = 3.9cm,
legend columns = 2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,-0.85)},
  anchor=south west,
  draw=none
},
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={Number of users},
xmajorgrids,
xmin=4, xmax=31,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.75, ymax=1.02,
ytick style={color=black}
]

\addplot [very thick, color1, mark=o]
table[row sep=crcr] {%
5   0.99444444\\
10  0.99166667\\
15  0.98518519\\
20  0.98263889\\
25  0.97888889\\
30  0.97222222\\
};
\addlegendentry{Beat Saber}
\addplot [very thick, color2, mark=x]
table[row sep=crcr] {%
5   0.91388889\\
10  0.91527778\\
15  0.89074074\\
20  0.87986111\\
25  0.85444444\\
30  0.84722222\\
};
\addlegendentry{Medal of Honor}
\addplot [very thick, color3,mark=triangle]
table[row sep=crcr] {%
5   0.93055556\\
10  0.91666667\\
15  0.89259259\\
20  0.87847222\\
25  0.85944444\\
30  0.85555556\\
};
\addlegendentry{Cooking Simulator}
\addplot [very thick, color4,mark=diamond]
table[row sep=crcr] {%
5   0.99722222\\
10  0.99444444\\
15  0.99444444\\
20  0.99583333\\
25  0.99444444\\
30  0.99444444\\
};
\addlegendentry{Forklift Simulator}

% \addplot [very thick, color1, mark=o]
% table {%
% 5   1
% 10  1
% 15  0.988889
% 20  0.983333
% 25  0.980000
% 30  0.972222
% };
% \addlegendentry{Beat Saber}
% \addplot [very thick, color2, mark=x]
% table {%
% 5   0.850000
% 10  0.950000
% 15  0.938889
% 20  0.908333
% 25  0.810000
% 30  0.847222
% };
% \addlegendentry{Medal of Honor}
% \addplot [very thick, color3,mark=triangle]
% table {%
% 5   1
% 10  0.983333
% 15  0.950000
% 20  0.887500	
% 25  0.833333
% 30  0.855556	
% };
% \addlegendentry{Cooking Simulator}
% \addplot [very thick, color4,mark=diamond]
% table {%
% 5   1
% 10  0.991667	
% 15  0.994444
% 20  0.995833
% 25  0.993333
% 30  0.994444	
% };
% \addlegendentry{Forklift Simulator}
\end{axis}

\end{tikzpicture}


==> figures/user_number_traffic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\begin{axis}[
width = \textwidth/2.2,
height = 3.9cm,
legend columns = 2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,-0.85)},
  anchor=south west,
  draw=none
},
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={Number of users},
xmajorgrids,
xmin=4,
xmax=31,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.75,
ymax=1.02,
ytick style={color=black}
]

\addplot [very thick, color1, mark=o]
table[row sep=crcr] {%
5 0.91944444\\
10  0.89305556\\
15  0.86666667\\
20  0.8375\\
25  0.80444444\\
30  0.76944444\\
};
\addlegendentry{Beat Saber};
\addplot [very thick, color2, mark=x]
table[row sep=crcr] {%
5 0.91944444\\
10  0.88472222\\
15  0.86759259\\
20  0.85\\
25  0.83444444\\
30  0.81666667\\
};
\addlegendentry{Medal of Honor};
\addplot [very thick, color3,mark=triangle]
table[row sep=crcr] {%
5   0.91944444\\
10  0.89444444\\
15  0.88425926\\
20  0.86597222\\
25  0.85\\
30  0.83888889\\
};
\addlegendentry{Cooking Simulator};
\addplot [very thick, color4,mark=diamond]
table[row sep=crcr] {%
5   0.94444444\\
10  0.91666667\\
15  0.8962963\\
20  0.87291667\\
25  0.85666667\\
30  0.84166667\\
};
\addlegendentry{Forklift Simulator};

\end{axis}

\end{tikzpicture}


==> figures/voting_window.tex <==
\begin{tikzpicture}  
\begin{axis}  
[
    width = \linewidth/2.2,
    height = 6cm,
    ybar= 4pt,
    tick pos=left,
    tick align=outside,
    x=2.5 cm,
    %enlarge x limits=0.15,
    %enlarge y limits=0.1,
    %ymin=0,
    %ymax=45,
    xlabel={Number of windows in the voting set},
    ylabel={Accuracy}, 
    symbolic x coords={1,3,5,7,9,11},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    bar width=10pt,
    legend style={at={(0.5,1.2)},anchor=north,legend cell align=left, legend columns=-1},
    ylabel near ticks,
    xticklabel style={font=\small}
    ]  
 \addplot+[ybar, fill=color1!70, draw=color1, text=black] plot coordinates {(1, 1) (3, 1)  (5, 1)  (7, 1)  (9, 1) (11, 1)};
\addplot+[ybar, fill=color2!70, draw=color2, text=black] plot coordinates {(1, 0.9) (3, 0.966667)  (5, 0.966667)  (7, 0.933333) (9, 0.966667)  (11, 0.966667)}; 
\addplot+[ybar, fill=color3!70, draw=color3, text=black] plot coordinates {(1, 0.933333) (3, 0.900000)  (5, 0.966667) (7, 0.966667)  (9, 1)  (11, 1) };
\addplot+[ybar, fill=color4!70, draw=color4, text=black] plot coordinates {(1, 1) (3, 1)  (5, 1)  (7, 1)  (9, 1)  (11, 1) };
\legend{Beat Saber, Medal of Honor, Cooking Simulator, Forklift Simulator} 
\end{axis}  
\end{tikzpicture}

==> figures/voting_window_line.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{1,102,94}
\definecolor{limegreen018569}{RGB}{215,48,49}
\definecolor{teal1293165}{RGB}{69,117,180}
\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\begin{axis}[
width = \textwidth/2.2,
height = 3.9cm,
legend columns = 2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,-0.9)},
  anchor=south west,
  draw=none
},
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={Number of voting windows},
xticklabels={},
extra x ticks={1,3,5,7,9,11},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.75, ymax=1.02,
ytick style={color=black}
]

\addplot [very thick, color1, mark=o]
table[row sep=crcr] {%
1   0.975758\\
3  0.977778\\
5  0.980952\\
7  1\\
9  1\\
11  1\\
};
\addlegendentry{Beat Saber}
\addplot [very thick, color2, mark=x]
table[row sep=crcr] {%
1   0.842424\\
3  0.900000\\
5  0.966667\\
7  0.933333\\
9  0.944444\\
11  0.966667\\
};
\addlegendentry{Medal of Honor}
\addplot [very thick, color3,mark=triangle]
table[row sep=crcr] {%
1   0.857576\\
3  0.911111\\
5  0.938095\\
7  0.973333\\
9  1\\
11  1\\
};
\addlegendentry{Cooking Simulator}
\addplot [very thick, color4,mark=diamond]
table[row sep=crcr] {%
1   0.993939\\
3  1\\
5  1\\
7  1\\
9  1\\
11  1\\
};
\addlegendentry{Forklift Simulator}

% \addplot [very thick, color1, mark=o]
% table {%
% 1   1
% 3  1
% 5  1
% 7  1
% 9  1
% 11  1
% };
% \addlegendentry{Beat Saber}
% \addplot [very thick, color2, mark=x]
% table {%
% 1   0.9
% 3  0.966667
% 5  0.966667
% 7  0.933333
% 9  0.966667
% 11  0.966667
% };
% \addlegendentry{Medal of Honor}
% \addplot [very thick, color3,mark=triangle]
% table {%
% 1   0.933333
% 3  0.9
% 5  0.966667
% 7  0.966667	
% 9  1
% 11  1
% };
% \addlegendentry{Cooking Simulator}
% \addplot [very thick, color4,mark=diamond]
% table {%
% 1   1
% 3  1	
% 5  1
% 7  1
% 9  1
% 11  1		
% };
% \addlegendentry{Forklift Simulator}
\end{axis}
\end{tikzpicture}


==> figures/voting_window_traffic.tex <==
\begin{tikzpicture}  
\begin{axis}  
[
    width = \linewidth/2.2,
    height = 6cm,
    ybar= 4pt,
    tick pos=left,
    tick align=outside,
    x=2.5 cm,
    %enlarge x limits=0.15,
    %enlarge y limits=0.1,
    %ymin=0,
    %ymax=45,
    xlabel={Number of windows in the voting set},
    ylabel={Accuracy}, 
    symbolic x coords={1,3,5,7,9,11},  
    xtick=data,  
    nodes near coords,  
    nodes near coords align={vertical},  
    bar width=10pt,
    legend style={at={(0.5,1.2)},anchor=north,legend cell align=left, legend columns=-1},
    ylabel near ticks,
    xticklabel style={font=\small}
    ]  
 \addplot+[ybar, fill=color1!70, draw=color1, text=black] plot coordinates {(1, 0.833333) (3, 0.900000)  (5, 0.933333)  (7, 0.900000)  (9, 0.866667) (11, 0.900000)};
\addplot+[ybar, fill=color2!70, draw=color2, text=black] plot coordinates {(1, 0.966667) (3, 1)  (5, 0.966667)  (7, 0.933333) (9, 0.9)  (11, 0.866667)}; 
\addplot+[ybar, fill=color3!70, draw=color3, text=black] plot coordinates {(1, 1) (3, 1)  (5, 0.933333) (7, 0.9)  (9, 0.866667)  (11, 0.9) };
\addplot+[ybar, fill=color4!70, draw=color4, text=black] plot coordinates {(1, 1) (3, 1)  (5, 0.966667)  (7, 0.966667)  (9, 0.966667)  (11, 0.966667) };
\legend{Beat Saber, Medal of Honor, Cooking Simulator, Forklift Simulator} 
\end{axis}  
\end{tikzpicture}

==> figures/voting_window_traffic_line.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange2551490}{RGB}{1,102,94}
\definecolor{limegreen018569}{RGB}{215,48,49}
\definecolor{teal1293165}{RGB}{69,117,180}
\definecolor{byzantine}{rgb}{0.74, 0.2, 0.64}

\begin{axis}[
width = \textwidth/2.2,
height = 3.9cm,
legend columns = 2,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.02,-0.9)},
  anchor=south west,
  draw=none
},
tick pos=left,
tick align=outside,
x grid style={darkgray176},
xlabel={Number of voting windows},
xticklabels={},
extra x ticks={1,3,5,7,9,11},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymajorgrids,
ymin=0.75, ymax=1.02,
ytick style={color=black}
]

\addplot [very thick, color1, mark=o]
table[row sep=crcr] {%
1  0.775758\\
3  0.822222\\
5  0.857143\\
7  0.873333\\
9  0.900000\\
11 0.900000\\
};
\addlegendentry{Beat Saber}
\addplot [very thick, color2, mark=x]
table[row sep=crcr] {%
1   0.830303\\
3  0.848148\\
5  0.842857\\
7  0.840000\\
9  0.855556\\
11  0.866667\\
};
\addlegendentry{Medal of Honor}
\addplot [very thick, color3,mark=triangle]
table[row sep=crcr] {%
1   0.863636\\
3  0.900000\\
5  0.909524\\
7  0.933333\\
9  0.955556\\
11  0.966667\\
};
\addlegendentry{Cooking Simulator}
\addplot [very thick, color4,mark=diamond]
table[row sep=crcr] {%
1   0.851515\\
3  0.851852\\
5  0.852381\\
7  0.860000\\
9  0.855556\\
11  0.900000\\
};
\addlegendentry{Forklift Simulator}

% \addplot [very thick, color1, mark=o]
% table {%
% 1   0.833333
% 3  0.9
% 5  0.933333
% 7  0.9
% 9  0.866667
% 11  0.9
% };
% \addlegendentry{Beat Saber}
% \addplot [very thick, color2, mark=x]
% table {%
% 1   0.966667
% 3  1
% 5  0.966667
% 7  0.933333
% 9  0.9
% 11  0.866667
% };
% \addlegendentry{Medal of Honor}
% \addplot [very thick, color3,mark=triangle]
% table {%
% 1   1
% 3  1
% 5  0.933333
% 7  0.9	
% 9  0.866667
% 11  0.9	
% };
% \addlegendentry{Cooking Simulator}
% \addplot [very thick, color4,mark=diamond]
% table {%
% 1   1
% 3  1	
% 5  0.966667
% 7  0.966667
% 9  0.966667
% 11  0.966667		
% };
% \addlegendentry{Forklift Simulator}
\end{axis}
\end{tikzpicture}

